MonoCoder: Domain-Specific Code Language Model for HPC Codes and Tasks

With easier access to powerful compute resources, there is a growing trend in AI for software development to develop large language models (LLMs) to address a variety of programming tasks. Even LLMs applied to tasks from the high-performance computing (HPC) domain are huge in size and demand expensive compute resources for training. This is partly because LLMs for HPC tasks are obtained by finetuning existing LLMs that support several natural and/or programming languages. We found this design choice confusing - why do we need LLMs trained on natural languages and programming languages unrelated to HPC for HPC-specific tasks? In this line of work, we aim to question choices made by existing LLMs by developing smaller language models (LMs) for specific domains - we call them domain-specific LMs. Specifically, we start with HPC as a domain and build an HPC-specific LM, named MonoCoder, which is orders of magnitude smaller than existing LMs but delivers better performance on non-HPC and HPC codes. Specifically, we pre-trained MonoCoder on an HPC-specific dataset (named HPCorpus) of C and C++ programs mined from GitHub. We evaluated the performance of MonoCoder against state-of-the-art multi-lingual LLMs. Results demonstrate that MonoCoder, although much smaller than existing LMs, outperforms other LLMs on normalized-perplexity tests (in relation to model size) while also delivering competing CodeBLEU scores for high-performance and parallel code generations. In other words, results suggest that MonoCoder understands HPC code better than state-of-the-art LLMs.

==> plots/code_understanding.tex <==
\begin{figure*}
    \centering
    
\begin{subfigure}{0.45\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, % Adjust the width as needed
                %xlabel={Context Window},
                ylabel={CodeBLEU},
                symbolic x coords={context-100, context-300, context-600},
                xtick=data,
                ymin=0,
                ymax=1.5,
                enlarge x limits=0.2,
                %legend pos=north east,
                %legend style={font=\scriptsize}
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
                grid style=dashed,
                height=4cm,
                width=\linewidth,
        ymajorgrids=true,
            ]
            \addplot[fill=archtBlue] coordinates {
                (context-100, 0.617)
                (context-300, 0.750)
                (context-600, 0.846)
            };
            \addplot[fill=lightBlue] coordinates {
                (context-100, 0.642)
                (context-300, 0.722)
                (context-600, 0.847)
            };
            \addplot[fill=archtRed] coordinates {
                (context-100, 0.451)
                (context-300, 0.635)
                (context-600, 0.781)
            };
            \addplot[fill=lightRed] coordinates {
                (context-100, 0.387)
                (context-300, 0.595)
                (context-600, 0.743)
            };
            \addplot[fill=archtGreen] coordinates {
                (context-100, 0.437)
                (context-300, 0.579)
                (context-600, 0.585)
            };
            \addplot[fill=lightGreen] coordinates {
                (context-100, 0.525)
                (context-300, 0.582)
                (context-600, 0.602)
            };

            \legend{\comp{}, \comp{} + LSE, PolyCoder, PolyCoder + LSE, GPT-3.5, GPT-3.5 + LSE}
            \end{axis}
        \end{tikzpicture}
        \caption{Code completion performance on \textit{General} dataset.}
        \label{fig:hpc_code_bleu}
    \end{subfigure}
        \begin{subfigure}{0.45\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, % Adjust the width as needed
                %xlabel={Context Window},
                ylabel={CodeBLEU},
                symbolic x coords={context-100, context-300, context-600},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                ymin=0,
                ymax=1.5,
                height=4cm,
                width=\linewidth,
                enlarge x limits=0.2,
                %legend pos=north east,
                %legend style={font=\scriptsize}
                legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=archtBlue] coordinates {
                (context-100, 0.636)
                (context-300, 0.765)
                (context-600, 0.841)
            };
            \addplot[fill=lightBlue] coordinates {
                (context-100, 0.638)
                (context-300, 0.768)
                (context-600, 0.856)
            };
            \addplot[fill=archtRed] coordinates {
                (context-100, 0.605)
                (context-300, 0.742)
                (context-600, 0.838)
            };
            \addplot[fill=lightRed] coordinates {
                (context-100, 0.374)
                (context-300, 0.585)
                (context-600, 0.735)
            };
            \addplot[fill=archtGreen] coordinates {
                (context-100, 0.429)
                (context-300, 0.566)
                (context-600, 0.561)
            };
            \addplot[fill=lightGreen] coordinates {
                (context-100, 0.517)
                (context-300, 0.572)
                (context-600, 0.595)
            };

            \legend{\comp{}, \comp{} + LSE, PolyCoder, PolyCoder + LSE, GPT-3.5, GPT-3.5 + LSE}
            \end{axis}
        \end{tikzpicture}
        \caption{Code completion performance on \textit{OpenMP} dataset.}
        \label{fig:omp_code_bleu}
    \end{subfigure}%
    \caption{Code Completion Performance on General and OpenMP Datasets –- CodeBLEU scores (higher is better) for \comp{}, PolyCoder, and GPT-3.5 models, both with and without Local Semantic Elimination (LSE), across varying context lengths (100, 300, and 600 tokens). \comp{} and \comp{} + LSE consistently outperform other models, with the addition of LSE generally enhancing performance across all models.} %Higher CodeBLEU score is better.}
    \label{fig:code_bleu}
\end{figure*}

    % \begin{subfigure}{0.5\textwidth}
    %     \begin{tikzpicture}
    %         \begin{axis}[
    %             ybar,
    %             bar width=0.15cm, % Adjust the width as needed
    %             xlabel={Context Window},
    %             ylabel={CodeBLEU},
    %             symbolic x coords={context-100, context-300, context-600},
    %             xtick=data,
    %             ymin=0,
    %             ymax=1,
    %             height=4cm,
    %             width=\linewidth,
    %             enlarge x limits=0.2,
    %             %legend pos=north east,
    %             %legend style={font=\scriptsize}
    %             legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
    %             grid style=dashed,
    %             legend columns = 2,
    %     ymajorgrids=true,
    %         ]
    %         \addplot[fill=blue!30] coordinates {
    %             (context-100, 0.563)
    %             (context-300, 0.372)
    %             (context-600, 0.582)
    %         };
    %         \addplot[fill=red!30] coordinates {
    %             (context-100, 0.496)
    %             (context-300, 0.692)
    %             (context-600, 0.785)
    %         };
    %         \addplot[fill=orange!30] coordinates {
    %             (context-100, 0.378)
    %             (context-300, 0.539)
    %             (context-600, 0.713)
    %         };
    %         \addplot[fill=white!30] coordinates {
    %             (context-100, 0.0)
    %             (context-300, 0.0)
    %             (context-600, 0.0)
    %         };
    %         \addplot[fill=yellow!30] coordinates {
    %             (context-100, 0.504)
    %             (context-300, 0.586)
    %             (context-600, 0.6)
    %         };

    %         \addplot[fill=green!30] coordinates {
    %             (context-100, 0.0)
    %             (context-300, 0.0)
    %             (context-600, 0.0)
    %         };
    %         % you need a green bar for the GPT replaced
    %         \legend{Comp BPE, Comp Replaced BPE, Poly, Poly Replaced, GPT, GPT Replaced}

    %         %\legend{Comp BPE, Comp Replaced BPE, GPT}
    %         \end{axis}
    %     \end{tikzpicture}
    %     \caption{MPI distributedcode understanding - CodeBLEU}
    %     \label{fig:hpc_code_bleu}
    % \end{subfigure}%



% \begin{figure*}
%     \centering
%     \begin{subfigure}{0.5\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 ybar,
%                 bar width=0.15cm, % Adjust the width as needed
%                 xlabel={Context Window},
%                 ylabel={CodeBLEU},
%                 symbolic x coords={context-100, context-300, context-600},
%                 xtick=data,
%                 ymin=0,
%                 ymax=1,
%                 height=4cm,
%                 width=\linewidth,
%                 enlarge x limits=0.2,
%                 %legend pos=north east,
%                 %legend style={font=\scriptsize}
%                 legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
%                 grid style=dashed,
%         ymajorgrids=true,
%             ]
%             \addplot[fill=blue!30] coordinates {
%                 (context-100, 0.636)
%                 (context-300, 0.765)
%                 (context-600, 0.841)
%             };
%             \addplot[fill=red!30] coordinates {
%                 (context-100, 0.638)
%                 (context-300, 0.768)
%                 (context-600, 0.856)
%             };
%             \addplot[fill=orange!30] coordinates {
%                 (context-100, 0.605)
%                 (context-300, 0.742)
%                 (context-600, 0.838)
%             };
%             \addplot[fill=yellow!30] coordinates {
%                 (context-100, 0.429)
%                 (context-300, 0.566)
%                 (context-600, 0.561)
%             };

%             \legend{Comp BPE, Comp Replaced BPE, PolyCoder, GPT}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{OMP code understanding - CodeBLEU}
%         \label{fig:hpc_code_bleu}
%     \end{subfigure}%
%     % \begin{subfigure}{0.5\textwidth}
%     %     \begin{tikzpicture}
%     %         \begin{axis}[
%     %             ybar,
%     %             bar width=0.15cm, % Adjust the width as needed
%     %             xlabel={Context Window},
%     %             ylabel={CodeBERTScore},
%     %             symbolic x coords={context-100, context-300, context-600},
%     %             xtick=data,
%     %             ymin=0,
%     %             height=4cm,
%     %             width=\linewidth,
%     %             ymax=1,
%     %             enlarge x limits=0.2,
%     %             %legend pos=north east,
%     %             %legend style={font=\scriptsize}
%     %             legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
%     %             grid style=dashed,
%     %     ymajorgrids=true,
%     %         ]
%     %         \addplot[fill=blue!30] coordinates {
%     %             (context-100, 0.800)
%     %             (context-300, 0.908)
%     %             (context-600, 0.953)
%     %         };
%     %         \addplot[fill=red!30] coordinates {
%     %             (context-100, 0.805)
%     %             (context-300, 0.896)
%     %             (context-600, 0.946)
%     %         };
%     %         \addplot[fill=orange!30] coordinates {
%     %             (context-100, 0.786)
%     %             (context-300, 0.892)
%     %             (context-600, 0.947)
%     %         };
%     %         \addplot[fill=yellow!30] coordinates {
%     %             (context-100, 0.811)
%     %             (context-300, 0.874)
%     %             (context-600, 0.918)
%     %         };

%     %         \legend{Comp BPE, Comp Replaced BPE, PolyCoder, GPT}
%     %         \end{axis}
%     %     \end{tikzpicture}
%     %     \caption{OMP code understanding - CodeBERTScore}
%     %     \label{fig:hpc_bert}
%     % \end{subfigure}
% \end{figure*}







% % MPI
% \begin{figure*}
%     \centering
%     \begin{subfigure}{0.5\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 ybar,
%                 bar width=0.15cm, % Adjust the width as needed
%                 xlabel={Context Window},
%                 ylabel={CodeBLEU},
%                 symbolic x coords={context-100, context-300, context-600},
%                 xtick=data,
%                 ymin=0,
%                 ymax=1,
%                 height=4cm,
%                 width=\linewidth,
%                 enlarge x limits=0.2,
%                 %legend pos=north east,
%                 %legend style={font=\scriptsize}
%                 legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
%                 grid style=dashed,
%         ymajorgrids=true,
%             ]
%             \addplot[fill=blue!30] coordinates {
%                 (context-100, 0.563)
%                 (context-300, 0.372)
%                 (context-600, 0.582)
%             };
%             \addplot[fill=red!30] coordinates {
%                 (context-100, 0.496)
%                 (context-300, 0.692)
%                 (context-600, 0.785)
%             };
%             \addplot[fill=green!30] coordinates {
%                 (context-100, 0.504)
%                 (context-300, 0.586)
%                 (context-600, 0.6)
%             };

%             \legend{Comp BPE, Comp Replaced BPE, GPT}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{MPI code understanding - CodeBLEU (not final results)}
%         \label{fig:hpc_code_bleu}
%     \end{subfigure}%
%     % \begin{subfigure}{0.5\textwidth}
%     %     \begin{tikzpicture}
%     %         \begin{axis}[
%     %             ybar,
%     %             bar width=0.15cm, % Adjust the width as needed
%     %             xlabel={Context Window},
%     %             ylabel={CodeBERTScore},
%     %             symbolic x coords={context-100, context-300, context-600},
%     %             xtick=data,
%     %             ymin=0,
%     %             ymax=1,
%     %             height=4cm,
%     %             width=\linewidth,
%     %             enlarge x limits=0.2,
%     %             %legend pos=north east,
%     %             %legend style={font=\scriptsize}
%     %             legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
%     %             grid style=dashed,
%     %     ymajorgrids=true,
%     %         ]
%     %         \addplot[fill=blue!30] coordinates {
%     %             (context-100, 0.779)
%     %             (context-300, 0.881)
%     %             (context-600, 0.933)
%     %         };
%     %         \addplot[fill=red!30] coordinates {
%     %             (context-100, 0.742)
%     %             (context-300, 0.861)
%     %             (context-600, 0.923)
%     %         };
%     %         \addplot[fill=green!30] coordinates {
%     %             (context-100, 0.814)
%     %             (context-300, 0.888)
%     %             (context-600, 0.926)
%     %         };

%     %         \legend{Comp BPE, Comp Replaced BPE, GPT}
%     %         \end{axis}
%     %     \end{tikzpicture}
%     %     \caption{MPI code understanding - CodeBERTScore}
%     %     \label{fig:hpc_bert}
%     % \end{subfigure}
% \end{figure*}




==> plots/omp_clause_level.tex <==
\begin{figure*}[!htbp]
    %\centering
    %\begin{minipage}{0.75\textwidth}
        %\centering
        \hspace{0.8cm}
        \begin{subfigure}[b]{0.44\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.12cm, 
                %ylabel={Score},
                symbolic x coords={Precision, Recall, Accuracy},
                xtick=data,
                ymin=0,
                ymax=1.5,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (Precision, 0.89)
                (Recall, 0.833)
                (Accuracy, 0.944)
            };
            \addplot[fill=red!30] coordinates {
                (Precision, 0.875)
                (Recall, 0.817)
                (Accuracy, 0.944)
            };
            \addplot[fill=yellow!30] coordinates {
                (Precision, 0.396)
                (Recall, 0.157)
                (Accuracy, 0.770)
            };
            \addplot[fill=green!30] coordinates {
                (Precision, 0.298)
                (Recall, 0.062)
                (Accuracy, 0.639)
            };
            \legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Perf' on classifying \texttt{private} clause (Task \rom{1}).}
        \label{fig:private_cls}
    \end{subfigure}
    \hspace{1cm}
    %
        %\centering
        \begin{subfigure}[b]{0.44\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, 
                %ylabel={Score},
                symbolic x coords={Precision, Recall, Accuracy},
                xtick=data,
                ymin=0,
                ymax=1.5,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (Precision, 0.994)
                (Recall, 0.808)
                (Accuracy, 0.983)
            };
            \addplot[fill=red!30] coordinates {
                (Precision, 1.0)
                (Recall, 0.807)
                (Accuracy, 0.988)
            };
            \addplot[fill=yellow!30] coordinates {
                (Precision, 0.532)
                (Recall, 0.572)
                (Accuracy, 0.923)
            };
            \addplot[fill=green!30] coordinates {
                (Precision, 0.408)
                (Recall, 0.306)
                (Accuracy, 0.856)
            };
            \legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Perf' on classifying \texttt{reduction} clause (Task \rom{2}).}
        \label{fig:reduction_cls}
    \end{subfigure}
    %
    \caption{Performance of \comp{} and GPT on OpenMP pragma classification tasks.}
    %\end{minipage}
    %\hfill
    % \begin{minipage}{0.2\textwidth}
    %     \centering
    %     \begin{subfigure}[b]{\linewidth}
    %     \begin{tikzpicture}
    %     \centering[height=6cm]
    %         \begin{axis}[
    %             legend columns=2,
    %             ybar,
    %             bar width=0.15cm, 
    %             ylabel={Score},
    %             symbolic x coords={Precision, Recall, Accuracy},
    %             xtick=data,
    %             ymin=0,
    %             ymax=1.5,
    %             height=4cm,
    %             width=\linewidth,
    %             nodes near coords,
    %             every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
    %             ybar=3pt, 
    %             legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
    %             grid style=dashed,
    %             ymajorgrids=true,
    %         ]
    %         \addplot[fill=blue!30] coordinates {
    %             (Accuracy, 0.81)
    %         };
    %         \addplot[fill=red!30] coordinates {
    %             (Accuracy, 0.814)
    %         };
    %         \addplot[fill=yellow!30] coordinates {
    %             (Accuracy, 0.79)
    %         };
    %         \addplot[fill=green!30] coordinates {
    %             (Accuracy, 0.792)
    %         };
    %         \legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
    %         \end{axis}
    %     \end{tikzpicture}
    %     \end{subfigure}
    %      \caption{Performance on predicting \texttt{reduction} operator (Task \rom{5})}
    %     \label{fig:reduction_op}
    % \end{minipage}
\end{figure*}

% \begin{figure}[h]
%   \centering
  
%   \begin{minipage}[b]{0.38\textwidth}
%     \centering
%     \resizebox{\textwidth}{!}{%
%       \begin{tabular}{|l|c|c|c|}
%         \hline
%         & Precision & Recall & Accuracy \\
%         \hline
%         GPT 3.5 & 0.396 & 0.157 & 0.770 \\ \hline
%         GPT 3.5 replaced & 0.298 & 0.062 & 0.639 \\ \hline
%         \comp{} BPE & \textbf{0.890} & \textbf{0.833} & \textbf{0.944} \\ \hline
%         \comp{} replaced BPE & 0.875 & 0.817 & \textbf{0.944} \\ \hline
%       \end{tabular}%
%     }
%     \captionof{table}{Private classification (Task \rom{1}).}
%     \label{fig:private_cls}
%   \end{minipage}%
  
%   \vspace{0.5cm} % Add some vertical space between tables
  
%   \begin{minipage}[b]{0.38\textwidth}
%     \centering
%     \resizebox{\textwidth}{!}{%
%       \begin{tabular}{|l|c|c|c|}
%         \hline
%         & Precision & Recall & Accuracy \\
%         \hline
%         GPT 3.5 & 0.532 & 0.572 & 0.923 \\ \hline
%         GPT 3.5 replaced & 0.408 & 0.306 & 0.856 \\ \hline
%         \comp{} BPE & 0.994 & \textbf{0.807} & 0.983 \\ \hline
%         \comp{} replaced BPE & \textbf{1.0} & \textbf{0.807} & \textbf{0.988} \\ \hline
%       \end{tabular}%
%     }
%     \captionof{table}{Reduction classification (Task \rom{2}).}
%     \label{fig:reduction_cls}
%   \end{minipage}
  
%   \vspace{0.5cm} % Add some vertical space between tables
  
%   \begin{minipage}[b]{0.38\textwidth}
%     \centering
%     \resizebox{0.7\textwidth}{!}{%
%       \begin{tabular}{|l|c|c|}
%         \hline
%         & Accuracy \\
%         \hline
%         GPT 3.5 & 0.790 \\ \hline
%         GPT 3.5 replaced & 0.792 \\ \hline
%         \comp{} BPE & 0.810 \\ \hline
%         \comp{} replaced BPE & \textbf{0.814} \\ \hline
%       \end{tabular}%
%     }
%     \captionof{table}{Reduction operator accuracy comparison (Task \rom{5}).}
%     \label{tab:reduction_op}
%   \end{minipage}
  
%   \caption{Comparison of Models for Clause-Level Classification.}
% \end{figure}


==> plots/omp_private.tex <==
\begin{figure}
    \centering
    
    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, 
                xlabel={Number of Variables per Clause},
                ylabel={Accuracy},
                symbolic x coords={\(\leq 1\), \(\leq 2\), \(\leq 3\), \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                ymax=1,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (\(\leq 1\), 0.690)
                (\(\leq 2\), 0.608)
                (\(\leq 3\), 0.599)
                (\(\leq 4\), 0.583)
                (\(\leq 5\), 0.573)
                (All, 0.485)
            };
            \addplot[fill=red!30] coordinates {
                (\(\leq 1\), 0.604)
                (\(\leq 2\), 0.571)
                (\(\leq 3\), 0.560)
                (\(\leq 4\), 0.528)
                (\(\leq 5\), 0.526)
                (All, 0.435)
            };
            \addplot[fill=yellow!30] coordinates {
                (\(\leq 1\), 0.026)
                (\(\leq 2\), 0.028)
                (\(\leq 3\), 0.031)
                (\(\leq 4\), 0.031)
                (\(\leq 5\), 0.033)
                (All, 0.025)
            };
            \addplot[fill=green!30] coordinates {
                (\(\leq 1\), 0.004)
                (\(\leq 2\), 0.010)
                (\(\leq 3\), 0.011)
                (\(\leq 4\), 0.011)
                (\(\leq 5\), 0.011)
                (All, 0.011)
            };
            \legend{\comp{}, \comp{}+Tokompiler, GPT, GPT+Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Private Accuracy}
        \label{fig:model_accuracy_bar_plot}
    \end{subfigure}

        \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, % Adjust the width as needed
                xlabel={Number of Variables in Clause},
                ylabel={Samples},
                symbolic x coords={\(\leq 1\), \(\leq 2\), \(\leq 3\), \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                height=3cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                grid style=dashed,
                ymajorgrids=true
            ]
            \addplot[fill=gray!60] coordinates {
                (\(\leq 1\), 239)
                (\(\leq 2\), 354)
                (\(\leq 3\), 407)
                (\(\leq 4\), 450)
                (\(\leq 5\), 471)
                (All, 547)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Amount of variables distribution inside a \texttt{private} clause.}
        \label{fig:vr_num_bar_plot}
    \end{subfigure}%
    \caption{Private variables generation (Task \rom{3}).}
    \label{fig:private_task}
\end{figure}

%%%%%%%%%%%%%%%%%
%
%
%
%%%%%%%%%%%%%%%%



==> plots/omp_private_reduction.tex <==

\begin{figure*}[!htp]
    \centering
    
    \begin{minipage}{0.48\textwidth}
        \centering
        \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.12cm, 
                xlabel={Number of variables per \texttt{private} clause},
                ylabel={\% Accuracy},
                symbolic x coords={$<$2, $<$3, $<$4, $<$5, $<$6, All},
                xtick=data,
                ymin=0,
                ymax=100,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                ($<$2, 69.07)
                ($<$3, 60.88)
                ($<$4, 59.91)
                ($<$5, 58.34)
                ($<$6, 57.31)
                (All, 48.55)
            };
            \addplot[fill=red!30] coordinates {
                ($<$2, 60.40)
                ($<$3, 57.12)
                ($<$4, 56.03)
                ($<$5, 52.81)
                ($<$6, 52.60)
                (All, 43.57)
            };
            \addplot[fill=yellow!30] coordinates {
                ($<$2, 5.34)
                ($<$3, 6.35)
                ($<$4, 7.73)
                ($<$5, 8.45)
                ($<$6, 9.84)
                (All, 14.39)
            };
            \addplot[fill=green!30] coordinates {
                ($<$2, 1.84)
                ($<$3, 2.20)
                ($<$4, 3.24)
                ($<$5, 3.27)
                ($<$6, 3.15)
                (All, 4.48)
            };
            \legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Accuracy of predicting full \texttt{private} clause.}
        \label{fig:model_accuracy_bar_plot}
        \vspace{0.2in}
    \end{subfigure}
    \begin{subfigure}[b]{\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            legend columns=2,
            ybar,
            bar width=0.5cm, % Adjust the width as needed
            xlabel={Number of variables in a \texttt{private} clause},
            ylabel={Samples},
            symbolic x coords={$<$2, $<$3, $<$4, $<$5, $<$6, All},
            xtick=data,
            ymin=0,
            ymax=800,
            height=3cm,
            width=\linewidth,
            nodes near coords,
            every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
            grid style=dashed,
            ymajorgrids=true
        ]
        \addplot[fill=black!60] coordinates {
            ($<$2, 239)
            ($<$3, 354)
            ($<$4, 407)
            ($<$5, 450)
            ($<$6, 471)
            (All, 547)
        };
        \end{axis}
    \end{tikzpicture}
    \caption{Cumulative distribution of samples.}
    \label{fig:vr_num_bar_plot}
    \end{subfigure}

    \caption{Generation of \texttt{private} clause (Task \rom{3}).}
    \label{fig:private_task}
    
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.12cm, % Adjust the width as needed
                xlabel={Number of variables per \texttt{reduction} clause},
                ylabel={\% Accuracy},
                symbolic x coords={$<$2, $<$3, $<$4, $<$5, $<$6, All},
                xtick=data,
                ymin=0,
                ymax=100,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                ($<$2, 58.16)
                ($<$3, 53.66)
                ($<$4, 51.74)
                ($<$5, 52.87)
                ($<$6, 52.89)
                (All, 51.78)
            };
            \addplot[fill=red!30] coordinates {
                ($<$2, 59.29)
                ($<$3, 59.50)
                ($<$4, 58.30)
                ($<$5, 57.69)
                ($<$6, 57.54)
                (All, 56.11)
            };
            \addplot[fill=yellow!30] coordinates {
                ($<$2, 55.24)
                ($<$3, 50.85)
                ($<$4, 52.54)
                ($<$5, 52.39)
                ($<$6, 53.26)
                (All, 51.26)
            };
            \addplot[fill=green!30] coordinates {
                ($<$2, 37.91)
                ($<$3, 39.38)
                ($<$4, 38.46)
                ($<$5, 37.71)
                ($<$6, 37.07)
                (All, 38.48)
            };
            \legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Accuracy of predicting full \texttt{reduction} clause.}
        \label{fig:model_accuracy_reduction_bar_plot}
        \vspace{0.2in}
    \end{subfigure}
    
    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                bar width=0.5cm, % Adjust the width as needed
                xlabel={Number of variables in \texttt{reduction} clause},
                ylabel={Samples},
                symbolic x coords={$<$2, $<$3, $<$4, $<$5, $<$6, All},
                xtick=data,
                ymin=0,
                ymax=400,
                height=3cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=black!60] coordinates {
                ($<$2, 173)
                ($<$3, 199)
                ($<$4, 206)
                ($<$5, 210)
                ($<$6, 211)
                (All, 214)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Cumulative distribution of samples.}
        \label{fig:vr_num_reduction_bar_plot}
    \end{subfigure}
    \caption{Generation of \texttt{reduction} clause (Task \rom{4}).}
    \label{fig:reduction_task}
    \end{minipage}

\end{figure*}



==> plots/omp_reduction.tex <==

\begin{figure}
    \centering
    
    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, % Adjust the width as needed
                xlabel={Number of Variables per Clause},
                ylabel={Accuracy},
                symbolic x coords={\(\leq 1\), \(\leq 2\), \(\leq 3\), \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                ymax=1,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (\(\leq 1\), 0.581)
                (\(\leq 2\), 0.536)
                (\(\leq 3\), 0.517)
                (\(\leq 4\), 0.528)
                (\(\leq 5\), 0.528)
                (All, 0.517)
            };
            \addplot[fill=red!30] coordinates {
                (\(\leq 1\), 0.595)
                (\(\leq 2\), 0.592)
                (\(\leq 3\), 0.583)
                (\(\leq 4\), 0.576)
                (\(\leq 5\), 0.575)
                (All, 0.561)
            };
            \addplot[fill=yellow!30] coordinates {
                (\(\leq 1\), 0.541)
                (\(\leq 2\), 0.415)
                (\(\leq 3\), 0.384)
                (\(\leq 4\), 0.362)
                (\(\leq 5\), 0.355)
                (All, 0.333)
            };
            \addplot[fill=green!30] coordinates {
                (\(\leq 1\), 0.371)
                (\(\leq 2\), 0.305)
                (\(\leq 3\), 0.289)
                (\(\leq 4\), 0.274)
                (\(\leq 5\), 0.269)
                (All, 0.239)
            };
            \legend{\comp{}, \comp{}+Tokompiler, GPT, GPT+Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Reduction Accuracy}
        \label{fig:model_accuracy_reduction_bar_plot}
    \end{subfigure}

    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                bar width=0.15cm, % Adjust the width as needed
                xlabel={Number of Variables in Clause},
                ylabel={Samples},
                symbolic x coords={\(\leq 1\), \(\leq 2\), \(\leq 3\), \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                ymax=600,
                height=3cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=gray!60] coordinates {
                (\(\leq 1\), 173)
                (\(\leq 2\), 199)
                (\(\leq 3\), 206)
                (\(\leq 4\), 210)
                (\(\leq 5\), 211)
                (All, 214)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Amount of variables distribution inside a \texttt{reduction} clause.}
        \label{fig:vr_num_reduction_bar_plot}
    \end{subfigure}%
    
    \caption{Reduction variables generation (Task \rom{4}).}
    \label{fig:reduction_task}
\end{figure}


==> plots/omp_reduction_operator.tex <==
\begin{figure}[!htp]
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, 
                ylabel={Score},
                symbolic x coords={Precision, Recall, Accuracy, \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                ymax=1.5,
                height=4cm,
                width=0.4\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (Accuracy, 0.81)
            };
            \addplot[fill=red!30] coordinates {
                (Accuracy, 0.814)
            };
            \addplot[fill=yellow!30] coordinates {
                (Accuracy, 0.79)
            };
            \addplot[fill=green!30] coordinates {
                (Accuracy, 0.792)
            };
            \legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Performance on predicting \texttt{reduction} operator (Task \rom{5})}
        \label{fig:reduction_op}
\end{figure}

% \begin{table}[h]
%   \centering
%   \resizebox{0.25\textwidth}{!}{%
%   \begin{tabular}{|l|c|c|}
%     \hline
%     & Accuracy \\
%     \hline
%     GPT 3.5 & 0.790 \\ \hline
%     GPT 3.5 replaced & 0.792 \\ \hline
%     %PolyCoder & - \\ \hline
%     \comp{} BPE & 0.810 \\ \hline
%     \comp{} replaced BPE & 0.814 \\ \hline
%     % CompCoder tokom & 0.909 \\
%     % \hline
%   \end{tabular}%
%   }
%   \caption{Reduction operator accuracy comparison (Task \rom{5}).}
% \end{table}

==> plots/ppl.tex <==

\begin{figure*}[!t]
\centering
    \begin{subfigure}{0.3\linewidth}
        %\centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=5cm,
                height=4cm,
                ymax=25, % Adjust the maximum value accordingly
                ytick={1, 5, 10, 15, 20, 25},
                ylabel={Size (B parameters)},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder,  GPT-NeoX},
                ymin=0,
                bar width=4pt, % Adjust the width accordingly
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]

                \addplot[fill=archtBlue] coordinates {
                (1, 0.9) (2, 2.7) (3, 2.7) (4, 6) (5, 12) (6,15.5)  (7, 20)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Model Size}
        \label{fig:model_size}
    \end{subfigure}%
    \begin{subfigure}{0.3\linewidth}
        %\centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=5cm,
                height=4cm,
                ymax=6, % Adjust the maximum value accordingly
                ytick={1, 2, 3, 4,5,10,15,20},
                ylabel={Perplexity},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder,  GPT-NeoX},
                ymin=0,
                bar width=4pt, % Adjust the width accordingly
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]
                
                %2.33        3.69        2.82    2.55    x.xx        2.37
                \addplot[fill=archtBlue] coordinates {
                (1, 3.51) (2, 2.33) (3, 3.69) (4, 2.82) (5, 2.55) (6,1.71)   (7, 2.37)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Perplexity C}
        \label{fig:histogram_c}
    \end{subfigure}%
    \begin{subfigure}{0.3\linewidth}
        %\centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=5cm,
                height=4cm,
                ymax=6, % Adjust the maximum value accordingly
                ytick={1, 2, 3, 4,5,10,15,20},
                ylabel={Perplexity},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder, GPT-NeoX},
                ymin=0,
                bar width=4pt, % Adjust the width accordingly
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]

                \addplot[fill=archtBlue] coordinates {
                %  2.99        2.87        2.47    1.95    x.xx        2.32
                  (1, 3.69) (2, 2.99) (3, 2.87) (4, 2.47) (5, 1.95) (6, 2.01) (7, 2.32)
                % VAV: I think the numbers from before were mistakenly taken from C#, not C++
                % (1, 3.69) (2, 2.57) (3, 2.49) (4, 2.2) (5, 1.72) (6, 2.01) (7, 2.12)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Perplexity C++}
        \label{fig:histogram_cpp}
        \end{subfigure}
    \caption{Perplexity comparison across code LMs. \comp{} was evaluated on the code from the test set of HPCorpus. The data from the other models are from \cite{xu2022systematic} and \cite{li2023starcoder}.}
    \label{fig:perplexity_scores}
\end{figure*}

% Numbers from Xu Polycoder paper: https://arxiv.org/pdf/2202.13169.pdf
% Language #tokens    Codex*  PolyCoder 2.7B  GPT-Neo 2.7B GPT-J 6B GPT-NeoX
% C       55,333      2.55    2.33            3.69         2.82     2.37
% C++     69,627      1.95    2.99            2.87         2.47     2.32

% PolyCoder   GPT-Neo     GPT-J   Codex   StarCoder   GPT-NeoX
% 2.33        3.69        2.82    2.55    x.xx        2.37
% 2.99        2.87        2.47    1.95    x.xx        2.32

==> plots/ppl_combined.tex <==
\begin{figure*}[!htbp]
\centering
    \begin{subfigure}{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=6cm,
                height=5cm,
                ymax=25, % Adjust the maximum value accordingly
                ytick={1, 5, 10, 15, 20, 25},
                ylabel={Size (B parameters)},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder, GPT-NeoX},
                ymin=0,
                bar width=4pt, % Adjust the width accordingly
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]

                \addplot[fill=archtBlue] coordinates {
                (1, 0.9) (2, 2.7) (3, 2.7) (4, 6) (5, 12) (6,15.5)  (7, 20)
                };
                %\addplot[fill=archtRed] coordinates {
                %(1, 0.9) (2, 2.7) (3, 2.7) (4, 6) (5, 12) (6,15.5)  (7, 20)
                %};
            \end{axis}
        \end{tikzpicture}
        \caption{Model Size\newline}
        \label{fig:model_size}
    \end{subfigure}%
    \hspace{0.5cm} % Adjust the space here
    \begin{subfigure}{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=6cm,
                height=5cm,
                ymax=50, % Adjust the maximum value accordingly
                ytick={10,20,30,40,50},
                ylabel={Perplexity},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder,  GPT-NeoX},
                ymin=0,
                bar width=4pt, % Adjust the width accordingly
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]
                
                % Data for Perplexity C
                \addplot[fill=archtGreen] coordinates {
                (1, 3.51) (2, 2.33) (3, 3.69) (4, 2.82) (5, 2.55) (6,1.71)   (7, 2.37)
                };
                %\addplot[fill=archtRed] coordinates {
                %(1, 3.51) (2, 2.33) (3, 3.69) (4, 2.82) (5, 2.55) (6,1.71)   (7, 2.37)
                %};
                \addplot[fill=archtRed] coordinates {
                (1, 3.16) (2, 6.29) (3, 9.96) (4, 16.92) (5, 30.6) (6, 26.51) (7, 47.4)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Perplexity (in green) and Normalized\\-to-size Perplexity (in orange) for C}
        \label{fig:histogram_c}
    \end{subfigure}%
    \hspace{0.5cm} % Adjust the space here
    \begin{subfigure}{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=6cm,
                height=5cm,
                ymax=50, % Adjust the maximum value accordingly
                ytick={10,20,30,40,50},
                ylabel={Perplexity},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder, GPT-NeoX},
                ymin=0,
                bar width=4pt, % Adjust the width accordingly
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]

                % Data for Perplexity C++
                \addplot[fill=archtGreen] coordinates {
                (1, 3.69) (2, 2.99) (3, 2.87) (4, 2.47) (5, 1.95) (6, 2.01) (7, 2.32)
                };
                \addplot[fill=archtRed] coordinates {
                (1, 3.32) (2, 8.07) (3, 7.75) (4, 14.82) (5, 23.4) (6, 31.16) (7, 46.4)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Perplexity (in green) and Normalized\\-to-size Perplexity (in orange) for C++}
        \label{fig:histogram_cpp}
    \end{subfigure}
    \caption{Comparison of code language models based on their model size, perplexities, and normalized-to-size perplexities for C and C++. The results demonstrate that smaller models, such as \comp{}, tend to have much better normalized perplexity scores (lower is better), indicating better performance relative to their size. Data for PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder, and GPT-NeoX are taken from \cite{xu2022systematic} and \cite{li2023starcoder}.}
    \label{fig:pplscores}
\end{figure*}


==> plots/ppl_norm.tex <==
\begin{figure*}[!t]
\centering
    \begin{subfigure}{0.3\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=5cm,
                height=4cm,
                ymax=25,
                ytick={1, 5, 10, 15, 20, 25},
                ylabel={Size (B parameters)},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder, GPT-NeoX},
                ymin=0,
                bar width=4pt,
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]
                \addplot[fill=archtBlue] coordinates {
                (1, 0.9) (2, 2.7) (3, 2.7) (4, 6) (5, 12) (6, 15.5) (7, 20)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Model Size}
        \label{fig:model_size}
    \end{subfigure}%
    \begin{subfigure}{0.3\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=5cm,
                height=4cm,
                ymax=50,
                ytick={0, 10, 20, 30, 40, 50},
                ylabel={Normalized Perplexity},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder, GPT-NeoX},
                ymin=0,
                bar width=4pt,
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]
                \addplot[fill=archtBlue] coordinates {
                (1, 3.16) (2, 6.29) (3, 9.96) (4, 16.92) (5, 30.6) (6, 26.51) (7, 47.4)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Normalized Perplexity C}
        \label{fig:normalized_histogram_c}
    \end{subfigure}%
    \begin{subfigure}{0.3\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=5cm,
                height=4cm,
                ymax=50,
                ytick={0, 10, 20, 30, 40, 50},
                ylabel={Normalized Perplexity},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder, GPT-NeoX},
                ymin=0,
                bar width=4pt,
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]
                \addplot[fill=archtBlue] coordinates {
                (1, 3.32) (2, 8.07) (3, 7.75) (4, 14.82) (5, 23.4) (6, 31.16) (7, 46.4)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Normalized Perplexity C++}
        \label{fig:normalized_histogram_cpp}
        \end{subfigure}
    %\caption{Normalized perplexity comparison across code LMs. \comp{} was evaluated on the code from the test set of HPCorpus. The data from the other models are from \cite{xu2022systematic} and \cite{li2023starcoder}.}
    \caption{Comparison of code language models based on their model size and normalized perplexity. (a) The model sizes in billions of parameters. (b) The normalized perplexity scores for the C language, are calculated by multiplying the original perplexity by the model size to account for the proportional advantage of smaller models. (c) The normalized perplexity scores for the C++ language, using the same normalization method. The results demonstrate that smaller models, such as \comp{}, tend to have better-normalized perplexity scores, indicating more efficient performance relative to their size. Data for PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder, and GPT-NeoX are taken from \cite{xu2022systematic} and \cite{li2023starcoder}.}
    \label{fig:normalized_perplexity_scores}
\end{figure*}

